Higgs potential in S_3 invariant model for quark/lepton mass and mixing

We analyzed the S_3 invariant Higgs potential with S_3 singlet and doublet Higgs. We obtained a relation (|v_1|/|v_2|)^2=-sin2phi_2/sin2phi_1 from this S_3 invariant Higgs potential, where v_1, v_2 and phi_1, phi_2 are vacuum pectation values and phases of S_3 doublet Higgs, respectively. This relation could be satisfied exactly by the results |v_1|/ |v_2|=0.207, phi_1=-74.9deg and phi_2=0.74deg obtained from the previous our work analyzing the quark/lepton mass and mixing in S_3 invariant Yukawa interaction. Furthermore, the relation v_S ~ v_D=sqrt{|v_1|^2+|v_2|^2}=174GeV is obtained and then the coupling strength of Higgs to top quark g_{H_Stt}=m_t/v_S is altered as by a factor sqrt{2} from the standard value. Introduced the S_3 doublet Higgs, FCNC are produced in tree level. Predicted branching ratios for rare decays mu^- to e^-e^+e^-, K^0_L to mu^+\mu^- etc., induced by the FCNC are sufficiently below the present experimental upper bounds.

==> Fig01a <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.4000, 11.3000)(  4.0000,-12.8000)
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\mu^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\mu^-$}}%
% STR 2 0 3 0
% 3 2240 220 2240 320 2 0
% $e^-$
\put(22.4000,-3.2000){\makebox(0,0)[lb]{$e^-$}}%
% STR 2 0 3 0
% 3 2240 770 2240 870 2 0
% $e^-$
\put(22.4000,-8.7000){\makebox(0,0)[lb]{$e^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $e^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$e^+$}}%
% STR 2 0 3 0
% 3 720 1350 720 1450 2 0
% (a)\ \ $\mu^-\to e^-e^+e^-$
\put(7.2000,-14.5000){\makebox(0,0)[lb]{(a)\ \ $\mu^-\to e^-e^+e^-$}}%
% STR 2 0 3 0
% 3 1270 730 1270 830 2 0
% $H_i$
\put(12.7000,-8.3000){\makebox(0,0)[lb]{$H_i$}}%
% DOT 0 0 3 0
% 3 1000 600 1000 600 1000 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 1590 800 1600 800 1600 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1590 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1000 600 1000 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> Fig01b <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.5000, 12.5000)(  4.0000,-13.6000)
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% STR 2 0 3 0
% 3 2900 600 2900 700 2 0
% $+$
\put(29.0000,-7.0000){\makebox(0,0)[lb]{$+$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 400 600 700 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 700 600}%
\special{fp}%
\special{sh 1}%
\special{pa 700 600}%
\special{pa 634 580}%
\special{pa 648 600}%
\special{pa 634 620}%
\special{pa 700 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1000 600 2200 200
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2130 202}%
\special{pa 2150 218}%
\special{pa 2144 240}%
\special{pa 2200 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 600 1600 800
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1600 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 1600 800 2200 800
% 
\special{pn 13}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2000 1200 1800 1000
% 
\special{pn 13}%
\special{pa 2000 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1834 1062}%
\special{pa 1838 1038}%
\special{pa 1862 1034}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1000 1600 800
% 
\special{pn 13}%
\special{pa 1800 1000}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 640 670 640 770 2 0
% $\tau^-$
\put(6.4000,-7.7000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2030 1170 2030 1270 2 0
% $\mu^+$
\put(20.3000,-12.7000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 1180 720 1180 820 2 0
% $H_i$
\put(11.8000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% VECTOR 1 0 3 0
% 2 3500 600 3800 600
% 
\special{pn 13}%
\special{pa 3500 600}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3734 580}%
\special{pa 3748 600}%
\special{pa 3734 620}%
\special{pa 3800 600}%
\special{fp}%
% LINE 1 0 3 0
% 2 3800 600 4100 600
% 
\special{pn 13}%
\special{pa 3800 600}%
\special{pa 4100 600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4100 600 5300 200
% 
\special{pn 13}%
\special{pa 4100 600}%
\special{pa 5300 200}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 200}%
\special{pa 5230 202}%
\special{pa 5250 218}%
\special{pa 5244 240}%
\special{pa 5300 200}%
\special{fp}%
% LINE 1 2 3 0
% 2 4100 600 4700 800
% 
\special{pn 13}%
\special{pa 4100 600}%
\special{pa 4700 800}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 4700 800 5300 800
% 
\special{pn 13}%
\special{pa 4700 800}%
\special{pa 5300 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 800}%
\special{pa 5234 780}%
\special{pa 5248 800}%
\special{pa 5234 820}%
\special{pa 5300 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5100 1200 4900 1000
% 
\special{pn 13}%
\special{pa 5100 1200}%
\special{pa 4900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 1000}%
\special{pa 4934 1062}%
\special{pa 4938 1038}%
\special{pa 4962 1034}%
\special{pa 4900 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 4900 1000 4700 800
% 
\special{pn 13}%
\special{pa 4900 1000}%
\special{pa 4700 800}%
\special{fp}%
% STR 2 0 3 0
% 3 3730 650 3730 750 2 0
% $\tau^-$
\put(37.3000,-7.5000){\makebox(0,0)[lb]{$\tau^-$}}%
% STR 2 0 3 0
% 3 2250 200 2250 300 2 0
% $\mu^-$
\put(22.5000,-3.0000){\makebox(0,0)[lb]{$\mu^-$}}%
% STR 2 0 3 0
% 3 2250 800 2250 900 2 0
% $e^-$
\put(22.5000,-9.0000){\makebox(0,0)[lb]{$e^-$}}%
% STR 2 0 3 0
% 3 5350 180 5350 280 2 0
% $e^-$
\put(53.5000,-2.8000){\makebox(0,0)[lb]{$e^-$}}%
% STR 2 0 3 0
% 3 5350 780 5350 880 2 0
% $\mu^-$
\put(53.5000,-8.8000){\makebox(0,0)[lb]{$\mu^-$}}%
% STR 2 0 3 0
% 3 5150 1180 5150 1280 2 0
% $\mu^+$
\put(51.5000,-12.8000){\makebox(0,0)[lb]{$\mu^+$}}%
% STR 2 0 3 0
% 3 4350 720 4350 820 2 0
% $H_i$
\put(43.5000,-8.2000){\makebox(0,0)[lb]{$H_i$}}%
% STR 2 0 3 0
% 3 2520 1430 2520 1530 2 0
% (b)\ \ $\tau^-\to e^-\mu^+\mu^-$
\put(25.2000,-15.3000){\makebox(0,0)[lb]{(b)\ \ $\tau^-\to e^-\mu^+\mu^-$}}%
% DOT 0 0 3 0
% 2 1000 600 1000 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1600 800 1600 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1600 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4100 600 4100 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4100 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 4700 800 4700 800 4700 800
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4700 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4700 800 10 10 0  6.28318530717959E+0000}%
\end{picture}%


==> Fig02 <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 23.3000,  8.0000)(  1.3000,-13.5000)
% VECTOR 1 0 3 0
% 2 400 800 700 800
% 
\special{pn 13}%
\special{pa 400 800}%
\special{pa 700 800}%
\special{fp}%
\special{sh 1}%
\special{pa 700 800}%
\special{pa 634 780}%
\special{pa 648 800}%
\special{pa 634 820}%
\special{pa 700 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 700 800 900 800
% 
\special{pn 13}%
\special{pa 700 800}%
\special{pa 900 800}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 900 1100 600 1100
% 
\special{pn 13}%
\special{pa 900 1100}%
\special{pa 600 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1100}%
\special{pa 668 1120}%
\special{pa 654 1100}%
\special{pa 668 1080}%
\special{pa 600 1100}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 1100 400 1100
% 
\special{pn 13}%
\special{pa 600 1100}%
\special{pa 400 1100}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 900 950 900 1100 900 1100 900 800
% 
\special{pn 13}%
\special{ar 900 950 150 150  4.7123890 6.2831853}%
\special{ar 900 950 150 150  0.0000000 1.5707963}%
% LINE 0 2 3 0
% 2 1050 950 1650 950
% 
\special{pn 20}%
\special{pa 1050 950}%
\special{pa 1650 950}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 620 630 620 730 2 0
% $d$
\put(6.2000,-7.3000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 620 1150 620 1250 2 0
% $\bar{s}$
\put(6.2000,-12.5000){\makebox(0,0)[lb]{$\bar{s}$}}%
% STR 2 0 3 0
% 3 1270 810 1270 910 2 0
% $H_i$
\put(12.7000,-9.1000){\makebox(0,0)[lb]{$H_i$}}%
% STR 2 0 3 0
% 3 1920 1200 1920 1300 2 0
% $e^+$
\put(19.2000,-13.0000){\makebox(0,0)[lb]{$e^+$}}%
% VECTOR 1 0 3 0
% 2 1650 950 2050 750
% 
\special{pn 13}%
\special{pa 1650 950}%
\special{pa 2050 750}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 750}%
\special{pa 1982 762}%
\special{pa 2002 774}%
\special{pa 2000 798}%
\special{pa 2050 750}%
\special{fp}%
% LINE 1 0 3 0
% 2 2050 750 2450 550
% 
\special{pn 13}%
\special{pa 2050 750}%
\special{pa 2450 550}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2460 1350 2060 1150
% 
\special{pn 13}%
\special{pa 2460 1350}%
\special{pa 2060 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 1150}%
\special{pa 2112 1198}%
\special{pa 2108 1174}%
\special{pa 2130 1162}%
\special{pa 2060 1150}%
\special{fp}%
% LINE 1 0 3 0
% 2 2050 1150 1650 950
% 
\special{pn 13}%
\special{pa 2050 1150}%
\special{pa 1650 950}%
\special{fp}%
% STR 2 0 3 0
% 3 1920 630 1920 730 2 0
% $e^-$
\put(19.2000,-7.3000){\makebox(0,0)[lb]{$e^-$}}%
% STR 2 0 3 0
% 3 130 920 130 1020 2 0
% $K^0$
\put(1.3000,-10.2000){\makebox(0,0)[lb]{$K^0$}}%
% DOT 0 0 3 0
% 2 1050 950 1050 950
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1050 950 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1050 950 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1650 950 1650 950
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1650 950 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1650 950 10 10 0  6.28318530717959E+0000}%
\end{picture}%

